Orthogonal Decomposition of Tensor Trains

In this paper we study the problem of decomposing a given tensor into a tensor train such that the tensors at the vertices are orthogonally decomposable. When the tensor train has length two, and the orthogonally decomposable tensors at the two vertices are symmetric, we recover the decomposition by considering random linear combinations of slices. Furthermore, if the tensors at the vertices are symmetric and low-rank but not orthogonally decomposable, we show that a whitening procedure can transform the problem into the orthogonal case. When the tensor network has length three or more and the tensors at the vertices are symmetric and orthogonally decomposable, we provide an algorithm for recovering them subject to some rank conditions. Finally, in the case of tensor trains of length two in which the tensors at the vertices are orthogonally decomposable but not necessarily symmetric, we show that the decomposition problem reduces to the novel problem of decomposing a matrix into an orthogonal matrix multiplied by diagonal matrices on either side. We provide and compare two solutions, one based on Sinkhorn's theorem and one on Procrustes' algorithm. We conclude with a multitude of open problems in linear and multilinear algebra that arose in our study.

==> introduction.tex <==
With the emergence of big data, it is more and more often the case that information is recorded in the form of a tensor (or multi-dimensional array). The importance of being able to decompose such a tensor is (at least) twofold. First, finding the decomposition provides hidden information about the data at hand,
and second, having a concise decomposition of the tensor allows us to store it much more
efficiently. 
One of the biggest obstacles in dealing with tensors, however, is that decomposing
them is often computationally hard. For example, finding (the number of terms of) the  CP-decomposition~\cite{Hitchcock} of a general tensor is NP-hard~\cite{HL}, and the set of tensors of CP rank at most $r$ is not closed for any $r\geq 2$, making the low-rank approximation problem impossible in some instances. Thus, it is sometimes hard to use this decomposition despite its widespread applicability.
%- Tensor decomposition of a general tensor is an NP-hard problem.

While there exist algorithms for finding the CP decomposition of a general tensor, such as Alternating Least Squares~\cite{KoBa09}, they can often get stuck at local optima and cannot guarantee convergence to a global optimum. Finding the CP-decomposition of special subclasses of tensors, however, can be done efficiently. For example, low-rank tensors can be decomposed via Jennrich's algorithm and their subfamily of orthogonally decomposable tensors can be decomposed via the slice method~\cite{kolda2015symmetric} or via the tensor power method~\cite{Anandkumar2014}. Furthermore, the set of orthogonally decomposable tensors of bounded rank is closed~\cite{BDHR}, and their eigenvectors and singular vector tuples can be found efficiently~\cite{Robeva, RobSei}, making the family of orthogonally decomposable tensors as appealing as the set matrices. However, such tensors are very rare -- the rank of a general $n\times n\times\cdots\times n$ ($d$-times) tensor is $\mathcal O(n^{d-1})$, while that of an orthogonally decomposable one is $n$. The recently developed tensor subspace power method~\cite{KP} allows for efficient decompositions of symmetric tensors of rank up to $\mathcal O(n^{\frac d2})$, which is a big step forward, although the family of such tensors is still quite small.

Tensor networks provide a variety of additional ways of decomposing tensors. They originate from quantum physics and are used to depict the structure of steady states of Hamiltonians of quantum systems~\cite{quantum, TNNutshell}. Many types of tensor network decompositions, like tensor trains~\cite{oseledets}, also known as matrix product states~\cite{quantum}, are used in machine learning to decompose data tensors in meaningful ways. In fact, the CP-decomposition of a tensor can also be represented by a tensor network whose underlying graph is a hypergraph~\cite{RobSei2}. While tensor network decompositions can represent a variety of different tensor structures, they are usually not unique.

{{In this paper, in an attempt to find a unique tensor decomposition that works for a large set of tensors, and generalizes the matrix singular value decomposition, we propose to utilize the power and simplicity of orthogonally decomposable tensors together with the vastness of tensor networks. We consider tensor network decompositions for which the tensors at the vertices are orthogonally decomposable. We specifically focus on a modified version of tensor train networks~\cite{oseledets} (a.k.a. matrix product states~\cite{quantum}) which have orthogonally decomposable tensors at each vertex. The modification here is that we let the ``end carriages" of the train be tensors rather than matrices, %thus generalizing the notion of orthogonally decomposable tensors to this type of network, 
although we will see that the two formats are interchangeable.}} Decomposing a tensor according to such a network allows for the rank to go up to $n^{d-2}$ (cf. Lemma~\ref{lem:rank}), which is considerably better than $n^{\frac d2}$. We believe that more sophisticated orthogonal tensor networks have the potential to decompose all tensors of a given size (cf. Section~\ref{sec:7.3}).

% - tensor network decompositions
% - orthogonally decomposable tensors
% - 

%- We focus on tensor trains (or matrix product states) and we look for algorithms for decomposing those under the assumption that the tensors at the vertices are orthogonally decomposable.

When the  tensor  train  has length two (cf. Figure~\ref{fig:TTLength2}),  and  the  orthogonally  decomposable  tensors  at the two vertices of the network are symmetric, we show how to recover the decomposition by considering random linear combinations of slices (cf. Section~\ref{sec:3}).  Furthermore, if the tensors at the vertices are symmetric but not orthogonally decomposable, we show that a whitening procedure can transform them into orthogonally decomposable ones yielding a way of decomposing the tensor. This type of tensor network decomposition is equivalent to a hidden variable graphical model decomposition, and our algorithm can be applied to recover the hidden information (cf. Section~\ref{sec:3.4}). When the tensor network has length three or more and the tensors at the vertices are symmetric and orthogonally decomposable, we provide an algorithm for recovering them as long as their ranks  obey  certain  inequalities (cf. Section~\ref{sec:4}).   Finally,  in  the  case  of  tensor  trains  of  length  two  in  which the tensors at the vertices are orthogonally decomposable and not necessarily symmetric, we show that the decomposition problem reduces to the problem of decomposing a matrix into an orthogonal matrix multiplied by diagonal matrices on either side (cf. Section~\ref{sec:5}). In Section~\ref{sec:6} we show how to find such a matrix decomposition in the full-rank case
using Sinkhorn’s theorem~\cite{sinkhorn1967} or using Procrustes’ algorithm~\cite{Everson97}, and show how the latter solution can be generalized to any rank case. {{This leads to an application in electronic structure theory for finding an orthogonal factorization of the electron repulsion integral (ERI) tensor, in the case when such a factorization exists (cf. Section \ref{sec::5.1}).}} We report our experiments in Section~\ref{sec:7}. We conclude in Section~\ref{sec:8} with a multitude of open problems in linear and multilinear algebra that arose in our study. {{The sections of this paper are organized according to the flowchart in Figure \ref{flowchart}.}}

\begin{figure}[t]
\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Rounded Rect [id:dp6600498638370089] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 237; blue, 250 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 121; green, 144; blue, 255 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (246,10.93) .. controls (246,6.18) and (249.85,2.33) .. (254.6,2.33) -- (335.4,2.33) .. controls (340.15,2.33) and (344,6.18) .. (344,10.93) -- (344,36.73) .. controls (344,41.48) and (340.15,45.33) .. (335.4,45.33) -- (254.6,45.33) .. controls (249.85,45.33) and (246,41.48) .. (246,36.73) -- cycle ;

%Straight Lines [id:da9222660383184702] 
\draw    (477,85) -- (493,84.41) ;
\draw [shift={(495,84.33)}, rotate = 537.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Decision [id:dp025840430928022906] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 255; blue, 210 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 250; green, 148; blue, 0 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (424,61.33) -- (477,85) -- (424,108.67) -- (371,85) -- cycle ;
%Flowchart: Decision [id:dp9685959953081318] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 255; blue, 210 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 250; green, 148; blue, 0 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (532.5,60.67) -- (569,84.33) -- (532.5,108) -- (496,84.33) -- cycle ;
%Straight Lines [id:da6335362583768387] 
\draw    (285,125.5) -- (319,125.34) ;
\draw [shift={(321,125.33)}, rotate = 539.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp043065162449878125] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 237; blue, 250 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 121; green, 144; blue, 255 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (87,171.07) .. controls (87,167.72) and (89.72,165) .. (93.07,165) -- (159.93,165) .. controls (163.28,165) and (166,167.72) .. (166,171.07) -- (166,189.27) .. controls (166,192.62) and (163.28,195.33) .. (159.93,195.33) -- (93.07,195.33) .. controls (89.72,195.33) and (87,192.62) .. (87,189.27) -- cycle ;

%Straight Lines [id:da23135242537757605] 
\draw    (126.5,149) -- (126.93,162.33) ;
\draw [shift={(127,164.33)}, rotate = 268.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Decision [id:dp12078159426301704] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 255; blue, 210 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 250; green, 148; blue, 0 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (233,102.67) -- (285,125.5) -- (233,148.33) -- (181,125.5) -- cycle ;
%Flowchart: Decision [id:dp7840584429986583] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 255; blue, 210 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 250; green, 148; blue, 0 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (297,61.67) -- (349,84.5) -- (297,107.33) -- (245,84.5) -- cycle ;
%Flowchart: Decision [id:dp11431655802918561] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 255; blue, 210 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 250; green, 148; blue, 0 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (126.5,101.67) -- (163,125.33) -- (126.5,149) -- (90,125.33) -- cycle ;
%Straight Lines [id:da1526280580603676] 
\draw    (349,84.5) -- (370,84.35) ;
\draw [shift={(372,84.33)}, rotate = 539.5799999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp20671863974898352] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 252; blue, 254 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 121; green, 144; blue, 255 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (495,172.9) .. controls (495,169.55) and (497.72,166.83) .. (501.07,166.83) -- (567.93,166.83) .. controls (571.28,166.83) and (574,169.55) .. (574,172.9) -- (574,191.1) .. controls (574,194.45) and (571.28,197.17) .. (567.93,197.17) -- (501.07,197.17) .. controls (497.72,197.17) and (495,194.45) .. (495,191.1) -- cycle ;

%Straight Lines [id:da8687701618101991] 
\draw    (181,125.5) -- (165,125.35) ;
\draw [shift={(163,125.33)}, rotate = 360.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7849734703728144] 
\draw    (297,47.33) -- (297,60) ;
\draw [shift={(297,62)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5504383568080695] 
\draw    (233,84.33) -- (245,84.5) ;
%Straight Lines [id:da7094298533639967] 
\draw    (233,84.33) -- (233,99.33) ;
\draw [shift={(233,101.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0668904969553954] 
\draw    (126.5,101.67) -- (126.07,88.33) ;
\draw [shift={(126,86.33)}, rotate = 448.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6244287911971047] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 237; blue, 250 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 121; green, 144; blue, 255 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (87,62.9) .. controls (87,59.55) and (89.72,56.83) .. (93.07,56.83) -- (159.93,56.83) .. controls (163.28,56.83) and (166,59.55) .. (166,62.9) -- (166,81.1) .. controls (166,84.45) and (163.28,87.17) .. (159.93,87.17) -- (93.07,87.17) .. controls (89.72,87.17) and (87,84.45) .. (87,81.1) -- cycle ;

%Flowchart: Decision [id:dp23357053170482933] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 255; blue, 210 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 250; green, 148; blue, 0 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (357.5,101.67) -- (394,125.33) -- (357.5,149) -- (321,125.33) -- cycle ;
%Rounded Rect [id:dp025109124663309945] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 237; blue, 250 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 121; green, 144; blue, 255 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (318,172.07) .. controls (318,168.72) and (320.72,166) .. (324.07,166) -- (390.93,166) .. controls (394.28,166) and (397,168.72) .. (397,172.07) -- (397,190.27) .. controls (397,193.62) and (394.28,196.33) .. (390.93,196.33) -- (324.07,196.33) .. controls (320.72,196.33) and (318,193.62) .. (318,190.27) -- cycle ;

%Straight Lines [id:da27457708764775046] 
\draw    (357.5,149) -- (357.93,162.33) ;
\draw [shift={(358,164.33)}, rotate = 268.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4897811728176915] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 237; blue, 250 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 121; green, 144; blue, 255 }  ,shadow xshift=1.5pt,shadow yshift=-1.5pt, opacity=1 }] (493,128.07) .. controls (493,124.72) and (495.72,122) .. (499.07,122) -- (565.93,122) .. controls (569.28,122) and (572,124.72) .. (572,128.07) -- (572,146.27) .. controls (572,149.62) and (569.28,152.33) .. (565.93,152.33) -- (499.07,152.33) .. controls (495.72,152.33) and (493,149.62) .. (493,146.27) -- cycle ;

%Straight Lines [id:da3552816868498032] 
\draw    (532.5,108) -- (532.93,119.33) ;
\draw [shift={(533,121.33)}, rotate = 267.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03354483944230746] 
\draw    (535,154.33) -- (535,165.33) ;
\draw [shift={(535,167.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (295,23.83) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{60.14pt}\setlength\topsep{0pt}
\begin{center}
{ tensor train of}\\{ length }$\displaystyle L$
\end{center}

\end{minipage}};
% Text Node
\draw (535,182) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.4pt}\setlength\topsep{0pt}
\begin{center}
{ Section 6}
\end{center}

\end{minipage}};
% Text Node
\draw (127,180.17) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.4pt}\setlength\topsep{0pt}
\begin{center}
{ Section 4}
\end{center}

\end{minipage}};
% Text Node
\draw (127,72) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{46.55pt}\setlength\topsep{0pt}
\begin{center}
{ Section 3.1}
\end{center}

\end{minipage}};
% Text Node
\draw (358,181.17) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{46.55pt}\setlength\topsep{0pt}
\begin{center}
{ Section 3.2}
\end{center}

\end{minipage}};
% Text Node
\draw (533,137.17) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.4pt}\setlength\topsep{0pt}
\begin{center}
{ Section 5}
\end{center}

\end{minipage}};
% Text Node
\draw (91.07,93.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { Yes}}};
% Text Node
\draw (93,148) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { \textcolor[rgb]{0.82,0.01,0.11}{No}}}};
% Text Node
\draw (158,105) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { Yes}}};
% Text Node
\draw (222,65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { Yes}}};
% Text Node
\draw (346,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { \textcolor[rgb]{0.82,0.01,0.11}{No}}}};
% Text Node
\draw (387,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small { orthogonal?}}};
% Text Node
\draw (195,118) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small { orthogonal?}}};
% Text Node
\draw (290,129) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { \textcolor[rgb]{0.82,0.01,0.11}{No}}}};
% Text Node
\draw (324,148) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { Yes}}};
% Text Node
\draw (470,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { Yes}}};
% Text Node
\draw (496,104) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { Yes}}};
% Text Node
\draw (424,153.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 83; green, 150; blue, 7 }  ,opacity=1 ] [align=left] {{\small { \textcolor[rgb]{0,0.71,0.66}{subproblem}}}};
% Text Node
\draw (106,119) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle L=2$?};
% Text Node
\draw (512,78) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle L=2$?};
% Text Node
\draw (260,77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small { symmetric?}}};
% Text Node
\draw (337,119) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle L=2$?};

\end{tikzpicture}

\end{center}
\caption{Flowchart for decomposing a tensor train, outlining the organization of this paper. The Matrix Diagonal-Orthogonal-Diagonal Decomposition (Section 6, turquoise) is an interesting problem in its own right that arises in our study.}
\label{flowchart}
\end{figure}






